Understanding Chain-of-Thought in LLMs through Information Theory

Large Language Models (LLMs) have shown impressive performance in complex reasoning tasks through the use of Chain-of-Thought (CoT) reasoning, allowing models to break down problems into manageable sub-tasks. However, existing CoT evaluation techniques either require annotated CoT data or fall short in accurately assessing intermediate reasoning steps, leading to high rates of false positives. In this paper, we formalize CoT reasoning in LLMs through an information-theoretic lens. Specifically, our framework quantifies the `information-gain' at each reasoning step, enabling the identification of failure modes in LLMs without the need for expensive annotated datasets. We demonstrate the efficacy of our approach through extensive experiments on toy arithmetic, GSM8K and PRM800k datasets, where it significantly outperforms existing outcome-based methods by providing more accurate insights into model performance on individual subtasks.

==> diagram.tikz <==
% % File: diagram.tikz

% \begin{tikzpicture}[
%     node distance=0.75cm,
%     state/.style={draw, circle, inner sep=1.5pt, minimum size=1cm, thick}, % Style only for sigma nodes
%     every edge/.style={draw, -{Stealth[scale=0.5]}, thick}
% ]

% % Nodes (sigma)
% \node[state] (sigma0) {$\state_0$};
% \node (dots) [right=of sigma0] {$\dots$};
% \node[state] (sigmak) [right=of dots] {$\state_{k-1}$};
% \node[state] (sigmak1) [above right=0.05cm and 0.65cm of sigmak] {$\state_{k}$};
% \node[state] (sigmak1prime) [below right=0.05cm and 0.65cm of sigmak] {$\state'_{k}$};
% \node (dots1) [right=of sigmak1] {$\dots$};
% \node (dots2) [right=of sigmak1prime] {$\dots$};
% \node[state] (final) [right=of dots1] {$\finaloutput$};
% \node[state] (finalprime) [right=of dots2] {$\finaloutput'$};

% % Edges with lambda labels (not circled)
% \draw[->] (sigma0) -- node[above] {$\lambda_1$} (dots);

% \draw[->] (dots) -- node[above] {$\lambda_{k-1}$} (sigmak);
% \draw[->] (sigmak) -- node[above left] {$\lambda_{k}$} (sigmak1);
% \draw[->] (sigmak) -- node[below left] {$\lambda'_{k}$} (sigmak1prime);
% \draw[->] (sigmak1) -- node[above] {$\lambda_{k+1}$} (dots1);
% \draw[->] (sigmak1prime) -- node[below] {$\lambda'_{k+1}$} (dots2);
% \draw[->] (sigmak1) -- (dots1);
% \draw[->] (sigmak1prime) -- (dots2);
% \draw[->] (dots1) -- node[above] {$\lambda_{T}$} (final);
% \draw[->] (dots2) -- node[below] {$\lambda'_{T'}$} (finalprime);
% \end{tikzpicture}




%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% File: diagram.tikz
\begin{tikzpicture}[
    scale=0.6,
    transform shape,
    node distance=0.75cm,
    state/.style={draw=none, circle, inner sep=1.5pt, minimum size=1cm, thick}, % Style only for sigma nodes
    every edge/.style={draw, -{Stealth[scale=0.5]}, thick}
]

% Nodes (sigma)
\node[state, fill=green!40] (sigma0) {$\state_0$};
\node (dots) [right=of sigma0] {$\dots$};
\node[state, fill=green!40] (sigmak) [right=of dots] {$\state_{k-1}$};
\node[state, fill=green!40] (sigmak1) [above right=0.05cm and 0.65cm of sigmak] {$\state_{k}$};
\node[state, fill=red!40] (sigmak1prime) [below right=0.05cm and 0.65cm of sigmak] {$\state'_{k}$};
\node (dots1) [right=of sigmak1] {$\dots$};
\node (dots2) [right=of sigmak1prime] {$\dots$};
\node[state, fill=green!40] (final) [right=of dots1] {$\finaloutput$};
\node[state, fill=red!40] (finalprime) [right=of dots2] {$\finaloutput'$};

% Edges with lambda labels (not circled)
\draw[->] (sigma0) -- node[above] {$\lambda_1$} (dots);
\draw[->] (dots) -- node[above] {$\lambda_{k-1}$} (sigmak);
\draw[->] (sigmak) -- node[above left] {$\lambda_{k}$} (sigmak1);
\draw[->] (sigmak) -- node[below left] {$\lambda'_{k}$} (sigmak1prime);
\draw[->] (sigmak1) -- node[above] {$\lambda_{k+1}$} (dots1);
\draw[->] (sigmak1prime) -- node[below] {$\lambda'_{k+1}$} (dots2);
\draw[->] (sigmak1) -- (dots1);
\draw[->] (sigmak1prime) -- (dots2);
\draw[->] (dots1) -- node[above] {$\lambda_{T}$} (final);
\draw[->] (dots2) -- node[below] {$\lambda'_{T'}$} (finalprime);

\end{tikzpicture}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% File: diagram.tikz

% \begin{tikzpicture}[
%     scale=0.75, % Scales the entire diagram
%     node distance=0.75cm,
%     state/.style={draw, circle, inner sep=1.5pt, minimum size=1cm}, % Keeps the nodes unchanged
%     every edge/.style={draw, -{Stealth[scale=0.5]}, thick}
% ]

% % Nodes (sigma)
% \node[state] (sigma0) {$\state_0$};
% \node (dots) [right=of sigma0] {$\dots$};
% \node[state] (sigmak) [right=of dots] {$\state_{k-1}$};
% \node[state] (sigmak1) [above right=0.05cm and 0.65cm of sigmak] {$\state_{k}$};
% \node[state] (sigmak1prime) [below right=0.05cm and 0.65cm of sigmak] {$\state'_{k}$};
% \node (dots1) [right=of sigmak1] {$\dots$};
% \node (dots2) [right=of sigmak1prime] {$\dots$};
% \node[state] (final) [right=of dots1] {$\finaloutput$};
% \node[state] (finalprime) [right=of dots2] {$\finaloutput'$};

% % Edges with lambda labels (not circled)
% \draw[->, green!50!black] (sigma0) -- node[above, text=black] {$\lambda_1$} (dots);
% \draw[->, green!50!black] (dots) -- node[above, text=black] {$\lambda_{k-1}$} (sigmak);
% \draw[->, green!50!black] (sigmak) -- node[above left, text=black] {$\lambda_{k}$} (sigmak1);
% \draw[->, red!70!black] (sigmak) -- node[below left, text=black] {$\lambda'_{k}$} (sigmak1prime);
% \draw[->, green!50!black] (sigmak1) -- node[above, text=black] {$\lambda_{k+1}$} (dots1);
% \draw[->, red!70!black] (sigmak1prime) -- node[below, text=black] {$\lambda'_{k+1}$} (dots2);
% \draw[->, green!50!black] (dots1) -- node[above, text=black] {$\lambda_{T}$} (final);
% \draw[->, red!70!black] (dots2) -- node[below, text=black] {$\lambda'_{T'}$} (finalprime);

% \end{tikzpicture}

